Dynamic Coloring and Graph Squares of Regular Graphs

An $r$-dynamic coloring of a graph $G$ is a proper vertex coloring in which every vertex $v$ sees at least $\min\{r,d(v)\}$ distinct colors in its neighborhood. The minimum number of colors in such a coloring is the $r$-dynamic chromatic number $\chi_r^d(G)$. We study dynamic colorings of regular graphs. A straighforward observation shows that $\chi_r^d(G)=\chi(G^2)$, for any $r$-regular graph $G$. We prove that $\chi_3^d(G)=\chi(G^2)\le6$ for every claw-free cubic graph $G$, and the bound is sharp. For Hamiltonian claw-free cubic graphs, we improve the bound to $5$ apart from four explicit exceptions. We also determine exactly the $r$-dynamic chromatic number of the $4$-regular circulant graph $C_p(1,3)$ for each $r\in\{2,3,4\}$. In particular, the case $r=4$ determines $\chi(C^2_p(1,3))$.

==> Figures/cubic-claw-free-ring.tex <==
% \tikzexternaldisable


\tikzsetnextfilename{cubic-claw-free-ring}
\begin{tikzpicture}[scale=0.5, transform shape]
\centering
    \begin{scope}[yshift=1cm]
    \node[vertex,label=below:$0$] (A0) {};
    \node[vertex,label=below:$3$] (A1) at ($(A0)+(4,0)$) {};
    \node[vertex, draw=black, thick,label=above:$1$] (A2) at ($(A0)+(2,1)$) {};
    \node[vertex,label=below:$2$] (A3) at ($(A0)+(2,-1)$) {};
    \foreach \source/\dest in {A0/A2,A0/A3,A1/A2,A1/A3,A2/A3}
        \path[black edge] (\source) -- (\dest);
    \end{scope}

    \draw[black edge] (A2) -- (A3);

    \begin{scope}[xshift=5cm,yshift=1cm,rotate=45]
    \node[vertex,label=below:$0$] (B0) {};
    \node[vertex,label=below:$3$] (B1) at ($(B0)+(4,0)$) {};
    \node[vertex,draw=black,thick,label=above:$1$] (B2) at ($(B0)+(2,1)$) {};
    \node[vertex,label=below:$2$] (B3) at ($(B0)+(2,-1)$) {};
    \foreach \source/\dest in {B0/B2,B0/B3,B1/B2,B1/B3,B2/B3}
        \path[black edge] (\source) -- (\dest);
    \end{scope}

    \draw[black edge] (B2) -- (B3);

    \begin{scope}[xshift=7.8cm,yshift=5cm,rotate=135]
    \node[vertex,label=below:$0$] (C0) {};
    \node[vertex,label=below:$3$] (C1) at ($(C0)+(4,0)$) {};
    \node[vertex,draw=black,thick,label=above:$1$] (C2) at ($(C0)+(2,1)$) {};
    \node[vertex,label=below:$2$] (C3) at ($(C0)+(2,-1)$) {};
    \foreach \source/\dest in {C0/C2,C0/C3,C1/C2,C1/C3,C2/C3}
        \path[black edge] (\source) -- (\dest);
    \end{scope}

    \draw[black edge] (C2) -- (C3);

    \begin{scope}[yshift=7.85cm]
    \node[vertex,label=below:$3$] (D0) {};
    \node[vertex,label=below:$0$] (D1) at ($(D0)+(4,0)$) {};
    \node[vertex,label=above:$2$] (D2) at ($(D0)+(2,1)$) {};
    \node[vertex,draw=black,thick,label=below:$1$] (D3) at ($(D0)+(2,-1)$) {};
    \foreach \source/\dest in {D0/D2,D0/D3,D1/D2,D1/D3,D2/D3}
        \path[black edge] (\source) -- (\dest);
    \end{scope}

    \draw[black edge] (D2) -- (D3);

    \begin{scope}[xshift=-4cm,yshift=3.85cm,rotate=-45]
    \node[vertex,label=below:$0$] (F0) {};
    \node[vertex,label=below:$3$] (F1) at ($(F0)+(4,0)$) {};
    \node[vertex,draw=black,thick,label=above:$1$] (F2) at ($(F0)+(2,1)$) {};
    \node[vertex,label=below:$2$] (F3) at ($(F0)+(2,-1)$) {};
    \foreach \source/\dest in {F0/F2,F0/F3,F1/F2,F1/F3,F2/F3}
        \path[black edge] (\source) -- (\dest);
    \end{scope}

    \draw[black edge] (F2) -- (F3);

    \begin{scope}[xshift=-4cm,yshift=5cm,rotate=45]
    \node[vertex,label=below:$3$] (E0) {};
    \node[vertex,label=below:$0$] (E1) at ($(E0)+(4,0)$) {};
    \node[vertex,label=above:$2$] (E2) at ($(E0)+(2,1)$) {};
    \node[vertex,draw=black,thick,label=below:$1$] (E3) at ($(E0)+(2,-1)$) {};
    \foreach \source/\dest in {E0/E2,E0/E3,E1/E2,E1/E3,E2/E3}
        \path[black edge] (\source) -- (\dest);
    \end{scope}

    \draw[black edge] (E2) -- (E3);

    % Aristas entre los diamantes
    \draw[black edge] (A0) -- (F1);
    \draw[black edge] (D0) -- (E1);
    \draw[black edge] (E0) -- (F0);
    \draw[black edge] (C1) -- (D1);
    \draw[black edge] (B1) -- (C0);
    \draw[black edge] (A1) -- (B0);

\end{tikzpicture}

==> Figures/fig-X12-two-diamonds.tex <==
% En el preámbulo:
% \usepackage{tikz,subcaption}

% ================================================================
% Helpers
% ================================================================

\def\Xcfdiamond#1#2#3#4#5{%
  \node[Xcf vertex,
    label={[Xcf label]#4:{$#5$}}]
  (#1) at (#2,#3) {};
}

\tikzset{
  Xcf vertex/.style={
    circle,
    fill=black,
    inner sep=1.35pt,
    outer sep=0pt
  },
  Xcf label/.style={
    font=\scriptsize,
    inner sep=1pt,
    fill=white,
    text=black
  },
  Xcf picture/.style={
    x=.78cm,
    y=.78cm,
    line width=.45pt,
    label distance=2pt
  }
}

% Coordinates and edges common to all six panels.
\def\Xcfbase{%
  \path[use as bounding box]
    (-3.5,-2.65) rectangle (3.5,2.65);

  \foreach \n/\x/\y in {
    a0/-2.4/1.65,
    b0/-1.6/1.65,
    c0/-2/.65,
    a1/1.6/1.65,
    b1/2.4/1.65,
    c1/2/.65,
    a2/2.4/-1.65,
    b2/1.6/-1.65,
    c2/2/-.65,
    a3/-1.6/-1.65,
    b3/-2.4/-1.65,
    c3/-2/-.65
  }{
    \coordinate (\n) at (\x,\y);
  }

  \foreach \i in {0,...,3}{
    \draw (a\i)--(b\i)--(c\i)--cycle;
  }
}

% Draw each base vertex with only its color.
\def\Xcfcolors#1{%
  \foreach \n/\ang/\col in {#1}{
    \node[Xcf vertex,
      label={[Xcf label]\ang:{$\col$}}]
    at (\n) {};
  }
}

\begin{figure*}[h]
% Disable externalization locally, if the external library is loaded.
\ifdefined\tikzexternaldisable
  \tikzexternaldisable
\fi
\centering

% ================================================================
% (a) (e_0,e_0)
% ================================================================
\begin{subfigure}[t]{0.32\textwidth}
\centering

\begin{tikzpicture}[Xcf picture]
\Xcfbase

\foreach \n/\x/\y in {
  p01/-1.35/1.65,
  q01/-.25/1.65,
  x01/-.8/2.08,
  y01/-.8/1.22,
  p02/.25/1.65,
  q02/1.35/1.65,
  x02/.8/2.08,
  y02/.8/1.22
}{
  \coordinate (\n) at (\x,\y);
}

\draw (b0)--(p01);
\draw (p01)--(x01)--(q01)--(y01)--cycle;
\draw (x01)--(y01);
\draw (q01)--(p02);
\draw (p02)--(x02)--(q02)--(y02)--cycle;
\draw (x02)--(y02);
\draw (q02)--(a1);

\draw (b1)--(a2);
\draw (b2)--(a3);
\draw (b3)--(a0);
\draw (c0)--(c1);
\draw (c2)--(c3);

\Xcfcolors{
  a0/180/0,
  b0/90/1,
  c0/270/2,
  a1/90/0,
  b1/0/1,
  c1/270/3,
  a2/0/4,
  b2/270/0,
  c2/90/2,
  a3/270/1,
  b3/180/4,
  c3/90/3
}

\Xcfdiamond{p01}{-1.35}{1.65}{270}{3}
\Xcfdiamond{q01}{-.25}{1.65}{270}{2}
\Xcfdiamond{x01}{-.8}{2.08}{90}{0}
\Xcfdiamond{y01}{-.8}{1.22}{270}{4}

\Xcfdiamond{p02}{.25}{1.65}{270}{1}
\Xcfdiamond{q02}{1.35}{1.65}{270}{2}
\Xcfdiamond{x02}{.8}{2.08}{90}{3}
\Xcfdiamond{y02}{.8}{1.22}{270}{4}

\end{tikzpicture}
\caption{$(e_0,e_0)$}
\end{subfigure}
\hfill
%
% ================================================================
% (b) (e_0,e_1)
% ================================================================
\begin{subfigure}[t]{0.32\textwidth}
\centering

\begin{tikzpicture}[Xcf picture]
\Xcfbase

\foreach \n/\x/\y in {
  p0/-.8/1.65,
  q0/.8/1.65,
  x0/0/2.16,
  y0/0/1.14,
  p1/2.4/.85,
  q1/2.4/-.85,
  x1/2.91/0,
  y1/1.89/0
}{
  \coordinate (\n) at (\x,\y);
}

\draw (b0)--(p0);
\draw (p0)--(x0)--(q0)--(y0)--cycle;
\draw (x0)--(y0);
\draw (q0)--(a1);

\draw (b1)--(p1);
\draw (p1)--(x1)--(q1)--(y1)--cycle;
\draw (x1)--(y1);
\draw (q1)--(a2);

\draw (b2)--(a3);
\draw (b3)--(a0);
\draw (c0)--(c1);
\draw (c2)--(c3);

\Xcfcolors{
  a0/180/0,
  b0/90/1,
  c0/270/2,
  a1/90/0,
  b1/0/4,
  c1/270/3,
  a2/0/3,
  b2/270/0,
  c2/90/2,
  a3/270/1,
  b3/180/3,
  c3/90/4
}

\Xcfdiamond{p0}{-.8}{1.65}{270}{3}
\Xcfdiamond{q0}{.8}{1.65}{270}{1}
\Xcfdiamond{x0}{0}{2.16}{90}{2}
\Xcfdiamond{y0}{0}{1.14}{270}{4}

\Xcfdiamond{p1}{2.4}{.85}{90}{1}
\Xcfdiamond{q1}{2.4}{-.85}{270}{4}
\Xcfdiamond{x1}{2.91}{0}{0}{0}
\Xcfdiamond{y1}{1.89}{0}{180}{2}

\end{tikzpicture}
\caption{$(e_0,e_1)$}
\end{subfigure}
\hfill
%
% ================================================================
% (c) (e_0,e_2)
% ================================================================
\begin{subfigure}[t]{0.32\textwidth}
\centering

\begin{tikzpicture}[Xcf picture]
\Xcfbase

\foreach \n/\x/\y in {
  p0/-.8/1.65,
  q0/.8/1.65,
  x0/0/2.16,
  y0/0/1.14,
  p2/.8/-1.65,
  q2/-.8/-1.65,
  x2/0/-2.16,
  y2/0/-1.14
}{
  \coordinate (\n) at (\x,\y);
}

\draw (b0)--(p0);
\draw (p0)--(x0)--(q0)--(y0)--cycle;
\draw (x0)--(y0);
\draw (q0)--(a1);

\draw (b2)--(p2);
\draw (p2)--(x2)--(q2)--(y2)--cycle;
\draw (x2)--(y2);
\draw (q2)--(a3);

\draw (b1)--(a2);
\draw (b3)--(a0);
\draw (c0)--(c1);
\draw (c2)--(c3);

\Xcfcolors{
  a0/180/0,
  b0/90/1,
  c0/270/2,
  a1/90/0,
  b1/0/4,
  c1/270/3,
  a2/0/1,
  b2/270/2,
  c2/90/0,
  a3/270/1,
  b3/180/3,
  c3/90/4
}

\Xcfdiamond{p0}{-.8}{1.65}{270}{3}
\Xcfdiamond{q0}{.8}{1.65}{270}{1}
\Xcfdiamond{x0}{0}{2.16}{90}{2}
\Xcfdiamond{y0}{0}{1.14}{270}{4}

\Xcfdiamond{p2}{.8}{-1.65}{90}{3}
\Xcfdiamond{q2}{-.8}{-1.65}{90}{2}
\Xcfdiamond{x2}{0}{-2.16}{270}{0}
\Xcfdiamond{y2}{0}{-1.14}{90}{4}

\end{tikzpicture}
\caption{$(e_0,e_2)$}
\end{subfigure}

\par\vspace{1em}

% ================================================================
% (d) (e_0,e_4)
% ================================================================
\begin{subfigure}[t]{0.32\textwidth}
\centering

\begin{tikzpicture}[Xcf picture]
\Xcfbase

\foreach \n/\x/\y in {
  p0/-.8/1.65,
  q0/.8/1.65,
  x0/0/2.16,
  y0/0/1.14,
  p4/-.8/.55,
  q4/.8/.55,
  x4/0/.16,
  y4/0/.94
}{
  \coordinate (\n) at (\x,\y);
}

\draw (b0)--(p0);
\draw (p0)--(x0)--(q0)--(y0)--cycle;
\draw (x0)--(y0);
\draw (q0)--(a1);

\draw (c0)--(p4);
\draw (p4)--(x4)--(q4)--(y4)--cycle;
\draw (x4)--(y4);
\draw (q4)--(c1);

\draw (b1)--(a2);
\draw (b2)--(a3);
\draw (b3)--(a0);
\draw (c2)--(c3);

\Xcfcolors{
  a0/180/0,
  b0/90/1,
  c0/270/2,
  a1/90/0,
  b1/0/4,
  c1/270/2,
  a2/0/3,
  b2/270/0,
  c2/90/2,
  a3/270/1,
  b3/180/3,
  c3/90/4
}

\Xcfdiamond{p0}{-.8}{1.65}{270}{3}
\Xcfdiamond{q0}{.8}{1.65}{270}{1}
\Xcfdiamond{x0}{0}{2.16}{90}{2}
\Xcfdiamond{y0}{0}{1.14}{180}{4}

\Xcfdiamond{p4}{-.8}{.55}{180}{3}
\Xcfdiamond{q4}{.8}{.55}{0}{1}
\Xcfdiamond{x4}{0}{.16}{270}{0}
\Xcfdiamond{y4}{0}{.94}{0}{4}

\end{tikzpicture}
\caption{$(e_0,e_4)$}
\end{subfigure}
\hfill
%
% ================================================================
% (e) (e_1,e_1)
% ================================================================
\begin{subfigure}[t]{0.32\textwidth}
\centering

\begin{tikzpicture}[Xcf picture]
\Xcfbase

\foreach \n/\x/\y in {
  p11/2.75/1.2,
  q11/2.75/.4,
  x11/3.18/.8,
  y11/2.32/.8,
  p12/2.75/-.4,
  q12/2.75/-1.2,
  x12/3.18/-.8,
  y12/2.32/-.8
}{
  \coordinate (\n) at (\x,\y);
}

\draw (b1)--(p11);
\draw (p11)--(x11)--(q11)--(y11)--cycle;
\draw (x11)--(y11);
\draw (q11)--(p12);
\draw (p12)--(x12)--(q12)--(y12)--cycle;
\draw (x12)--(y12);
\draw (q12)--(a2);

\draw (b0)--(a1);
\draw (b2)--(a3);
\draw (b3)--(a0);
\draw (c0)--(c1);
\draw (c2)--(c3);

\Xcfcolors{
  a0/180/0,
  b0/90/2,
  c0/270/3,
  a1/90/1,
  b1/0/0,
  c1/270/4,
  a2/0/1,
  b2/270/0,
  c2/90/4,
  a3/270/2,
  b3/180/1,
  c3/90/3
}

\Xcfdiamond{p11}{2.75}{1.2}{0}{2}
\Xcfdiamond{q11}{2.75}{.4}{0}{0}
\Xcfdiamond{x11}{3.18}{.8}{0}{3}
\Xcfdiamond{y11}{2.32}{.8}{90}{4}

\Xcfdiamond{p12}{2.75}{-.4}{0}{1}
\Xcfdiamond{q12}{2.75}{-1.2}{0}{2}
\Xcfdiamond{x12}{3.18}{-.8}{0}{3}
\Xcfdiamond{y12}{2.32}{-.8}{270}{4}

\end{tikzpicture}
\caption{$(e_1,e_1)$}
\end{subfigure}
\hfill
%
% ================================================================
% (f) (e_1,e_3)
% ================================================================
\begin{subfigure}[t]{0.32\textwidth}
\centering

\begin{tikzpicture}[Xcf picture]
\Xcfbase

\foreach \n/\x/\y in {
  p1/2.4/.85,
  q1/2.4/-.85,
  x1/2.91/0,
  y1/1.89/0,
  p3/-2.4/-.85,
  q3/-2.4/.85,
  x3/-2.91/0,
  y3/-1.89/0
}{
  \coordinate (\n) at (\x,\y);
}

\draw (b1)--(p1);
\draw (p1)--(x1)--(q1)--(y1)--cycle;
\draw (x1)--(y1);
\draw (q1)--(a2);

\draw (b3)--(p3);
\draw (p3)--(x3)--(q3)--(y3)--cycle;
\draw (x3)--(y3);
\draw (q3)--(a0);

\draw (b0)--(a1);
\draw (b2)--(a3);
\draw (c0)--(c1);
\draw (c2)--(c3);

\Xcfcolors{
  a0/180/0,
  b0/90/1,
  c0/270/2,
  a1/90/3,
  b1/0/0,
  c1/270/4,
  a2/0/0,
  b2/270/1,
  c2/90/2,
  a3/270/3,
  b3/180/0,
  c3/90/4
}

\Xcfdiamond{p1}{2.4}{.85}{90}{1}
\Xcfdiamond{q1}{2.4}{-.85}{270}{4}
\Xcfdiamond{x1}{2.91}{0}{0}{2}
\Xcfdiamond{y1}{1.89}{0}{180}{3}

\Xcfdiamond{p3}{-2.4}{-.85}{270}{1}
\Xcfdiamond{q3}{-2.4}{.85}{90}{3}
\Xcfdiamond{x3}{-2.91}{0}{180}{2}
\Xcfdiamond{y3}{-1.89}{0}{0}{4}

\end{tikzpicture}
\caption{$(e_1,e_3)$}
\end{subfigure}

\caption{The six configurations, up to symmetry, obtained from
$X_{12}$ by inserting two diamonds. The number shown next to each
vertex is its assigned color.}
\label{fig:X12-two-diamonds}

\end{figure*}

==> Figures/fig-cubic-P0mod3.tex <==
\tikzsetnextfilename{fig-cubic-P0mod3}
\begin{tikzpicture}[scale=1,
    vertex/.style={circle, fill=black, inner sep=2pt}
]

% Círculo exterior
\draw (0,0) circle (3cm);

% Vértices a_i, b_i
\foreach \i/\name/\col in {
    0/$a_0$/3,  1/$b_0$/4,
    2/$a_1$/0,  3/$b_1$/1,
    %4/$a_2$/1,  5/$b_2$/2,
    %6/$a_3$/0,  7/$b_3$/1,
    8/$a_{j-1}$/1,  9/$b_{j-1}$/2,
    10/$a_j$/4, 11/$b_j$/3,
    12/$a_{j+1}$/{0,2}, 13/$b_{j+1}$/{2,1},
    %14/$a_7$/2, 15/$b_7$/3,
    %16/$a_8$/4, 17/$b_8$/2,
    18/$a_{r-1}$/1, 19/$b_{r-1}$/0}
{
    \node[vertex] (v\i) at ({90-18*\i}:3) {};
    \node [shift=({90-18*\i}:0.7)] at (v\i) {\name\;(\col)};
}

% Vértices c_i, centrados entre a_i y b_i
\foreach \i/\name/\col in {
    0/$c_0$/2, 1/$c_1$/3,
    %2/$c_2$/3, 3/$c_3$/4,
    4/$c_{j-1}$/3, 5/$c_j$/1,
    6/$c_{j+1}$/4,
    %7/$c_7$/0, 8/$c_8$/0,
    9/$c_{r-1}$/4}
{
    \node[vertex] (c\i) at ({81-36*\i}:2.5) {};
    \node [shift=({81-36*\i}:-0.48)] at (c\i) {\name\;(\col)};
}

% Aristas a_i-c_i y b_i-c_i
% \foreach \i in {0,1,2,6,7,8}
\foreach \i in {0,1,4,5,6,9}
{
    \pgfmathtruncatemacro{\a}{2*\i}
    \pgfmathtruncatemacro{\b}{2*\i+1}
    \draw (v\a)--(c\i)--(v\b);
}

% Aristas del matching M
\draw (c0)--(c5);
%\draw (c2)--(c3);
%\draw (c4)--(c5);
%\draw (c6)--(c7);
%\draw (c8)--(c9);

\end{tikzpicture}

==> Figures/fig-cubic-P2mod3.tex <==
\tikzsetnextfilename{fig-cubic-P2mod3}
\begin{tikzpicture}[scale=1, 
    vertex/.style={circle, fill=black, inner sep=2pt}
]

% Círculo exterior
\draw (0,0) circle (3cm);

% Vértices a_i, b_i
\foreach \i/\name/\col in {
    0/$a_0$/3,  1/$b_0$/4,
    2/$a_1$/0,  3/$b_1$/1,
    %4/$a_2$/1,  5/$b_2$/2,
    %6/$a_3$/0,  7/$b_3$/1,
    8/$a_{j-1}$/0,  9/$b_{j-1}$/1,
    10/$a_j$/4, 11/$b_j$/3,
    12/$a_{j+1}$/{1,0}, 13/$b_{j+1}$/{0,2},
    %14/$a_7$/2, 15/$b_7$/3,
    %16/$a_8$/4, 17/$b_8$/2,
    18/$a_{r-1}$/1, 19/$b_{r-1}$/0}
{
    \node[vertex] (v\i) at ({90-18*\i}:3) {};
    \node [shift=({90-18*\i}:0.7)] at (v\i) {\name\;(\col)};
}

% Vértices c_i, centrados entre a_i y b_i
\foreach \i/\name/\col in {
    0/$c_0$/1, 1/$c_1$/3,
    %2/$c_2$/3, 3/$c_3$/4,
    4/$c_{j-1}$/3, 5/$c_j$/2,
    6/$c_{j+1}$/4,
    %7/$c_7$/0, 8/$c_8$/0,
    9/$c_{r-1}$/4}
{
    % \node[vertex] (c\i) at ({81-36*\i}:2.2) {};
    \node[vertex] (c\i) at ({81-36*\i}:2.5) {};
    \node [shift=({81-36*\i}:-0.48)] at (c\i) {\name\;(\col)};
}

% Aristas a_i-c_i y b_i-c_i
\foreach \i in {0,1,4,5,6,9}
% \foreach \i in {0,1,2,6,7,8}
{
    \pgfmathtruncatemacro{\a}{2*\i}
    \pgfmathtruncatemacro{\b}{2*\i+1}
    \draw (v\a)--(c\i)--(v\b);
}

% Aristas del matching M
\draw (c0)--(c5);
%\draw (c2)--(c3);
%\draw (c4)--(c5);
%\draw (c6)--(c7);
%\draw (c8)--(c9);

\end{tikzpicture}

==> Figures/fig-cubic-consecutive-1.tex <==
% \tikzexternaldisable


\tikzsetnextfilename{fig-cubic-consecutive-1}
\begin{tikzpicture}[scale=1,
    vertex/.style={circle, fill=black, inner sep=2pt}
]

% Círculo exterior
\draw (0,0) circle (3cm);

% Vértices a_i, b_i
\foreach \i/\name/\col in {
    0/$a_0$/0, 1/$b_0$/1, 2/$a_1$/2, 3/$b_1$/0,
    4/$a_2$/1, 5/$b_2$/2, 6/$a_3$/0, 7/$b_3$/1,
    8/$a_4$/2, 9/$b_4$/0, 10/$a_5$/1, 11/$b_5$/2,
    12/$a_6$/4, 13/$b_6$/1, 14/$a_7$/2, 15/$b_7$/4}
{
    \node[vertex] (v\i) at ({90-22.5*\i}:3) {};
    \node [shift=({90-22.5*\i}:0.65)] at (v\i) {\name\;(\col)};
}

% Vértices c_i, centrados entre a_i y b_i
\foreach \i/\name/\col in {
    0/$c_0$/3, 1/$c_1$/4, 2/$c_2$/3,
    3/$c_3$/4, 4/$c_4$/4, 5/$c_5$/3,
    6/$c_6$/0, 7/$c_7$/3}
{
    \node[vertex] (c\i) at ({78.75-45*\i}:2.4) {};
    \node [shift=({78.75-45*\i}:-0.58)] at (c\i) {\name\;(\col)};
}

% Aristas a_i-c_i y b_i-c_i
\foreach \i in {0,...,7}
{
    \pgfmathtruncatemacro{\a}{2*\i}
    \pgfmathtruncatemacro{\b}{2*\i+1}
    \draw (v\a)--(c\i)--(v\b);
}

% Aristas del matching M
\draw (c0)--(c1);
\draw (c2)--(c3);
\draw (c4)--(c5);
\draw (c6)--(c7);

\end{tikzpicture}

==> Figures/fig-cubic-consecutive-2.tex <==
\tikzsetnextfilename{fig-cubic-consecutive-2}
\begin{tikzpicture}[scale=1,
    vertex/.style={circle, fill=black, inner sep=2pt}
]

% Círculo exterior
\draw (0,0) circle (3cm);

% Vértices a_i, b_i
\foreach \i/\name/\col in {
    0/$a_0$/0,  1/$b_0$/1,
    2/$a_1$/2,  3/$b_1$/0,
    4/$a_2$/1,  5/$b_2$/2,
    6/$a_3$/0,  7/$b_3$/1,
    8/$a_4$/2,  9/$b_4$/0,
    10/$a_5$/1, 11/$b_5$/2,
    12/$a_6$/3, 13/$b_6$/1,
    14/$a_7$/2, 15/$b_7$/3,
    16/$a_8$/4, 17/$b_8$/2,
    18/$a_9$/1, 19/$b_9$/4}
{
    \node[vertex] (v\i) at ({90-18*\i}:3) {};
    \node [shift=({90-18*\i}:0.65)] at (v\i) {\name\;(\col)};
}

% Vértices c_i, centrados entre a_i y b_i
\foreach \i/\name/\col in {
    0/$c_0$/3, 1/$c_1$/4,
    2/$c_2$/3, 3/$c_3$/4,
    4/$c_4$/3, 5/$c_5$/4,
    6/$c_6$/4, 7/$c_7$/0,
    8/$c_8$/0, 9/$c_9$/3}
{
    \node[vertex] (c\i) at ({81-36*\i}:2.4) {};
    \node [shift=({81-36*\i}:-0.58)] at (c\i) {\name\;(\col)};
}

% Aristas a_i-c_i y b_i-c_i
\foreach \i in {0,...,9}
{
    \pgfmathtruncatemacro{\a}{2*\i}
    \pgfmathtruncatemacro{\b}{2*\i+1}
    \draw (v\a)--(c\i)--(v\b);
}

% Aristas del matching M
\draw (c0)--(c1);
\draw (c2)--(c3);
\draw (c4)--(c5);
\draw (c6)--(c7);
\draw (c8)--(c9);

\end{tikzpicture}

==> Figures/fig-cubic-standard.tex <==
% \tikzexternaldisable

\tikzsetnextfilename{fig-cubic-standard}
\begin{tikzpicture}[scale=1, transform shape,
    vertex/.style={circle, fill=black, inner sep=2pt}
]

% Círculo exterior
\draw (0,0) circle (3cm);

% Vértices a_i, b_i
\foreach \i/\name/\col in {
    0/$a_0$/0, 1/$b_0$/1, 2/$a_1$/2, 3/$b_1$/0,
    4/$a_2$/1, 5/$b_2$/2, 6/$a_3$/0, 7/$b_3$/1,
    8/$a_4$/2, 9/$b_4$/0, 10/$a_5$/1, 11/$b_5$/2}
{
    \node[vertex] (v\i) at ({90-30*\i}:3) {};
    \node [shift=({90-30*\i}:0.6)] at (v\i) {\name\;(\col)};
}

% Vértices c_i
\foreach \i/\name/\col in {
    0/$c_0$/3, 1/$c_1$/3, 2/$c_2$/4,
    3/$c_3$/4, 4/$c_4$/3, 5/$c_5$/4}
{
    \node[vertex] (c\i) at ({75-60*\i}:2) {};
    \node [shift=({75-60*\i}:-0.58)] at (c\i) {\name\;(\col)};
}

% Aristas a_i-c_i y b_i-c_i
\foreach \i in {0,...,5}
{
    \pgfmathtruncatemacro{\a}{2*\i}
    \pgfmathtruncatemacro{\b}{2*\i+1}
    \draw (v\a)--(c\i)--(v\b);
}

% Aristas del matching M
\draw (c0)--(c2);
\draw (c1)--(c3);
\draw (c4)--(c5);

\end{tikzpicture}

==> Figures/fig-cubic-string.tex <==
% \tikzexternaldisable

\tikzsetnextfilename{fig-cubic-string}
\begin{tikzpicture}[scale=0.75,
    vertex/.style={circle, draw, fill=black, inner sep=2pt},
    redvertex/.style={circle, draw, fill=red, inner sep=2pt},
    edge/.style={draw, thick}
]

% (mismo dibujo)
\node[vertex, label=below:$u (0)$] (u) at (0,0) {};
\node[vertex,label=below:$(3)$] (a1) at (1,0) {};
\draw[edge] (u) -- (a1);

\node[vertex, label=above:$(1)$] (t1) at (2,1) {};
\node[vertex,label=below:$(2)$] (b1) at (2,-0.9) {};
\node[vertex,label=below:$(0)$] (c1) at (3,0) {};
\draw[edge] (a1) -- (t1);
\draw[edge] (a1) -- (b1);
\draw[edge] (b1) -- (c1);
\draw[edge] (c1) -- (t1);
\draw[edge] (t1) -- (b1);

\node[vertex,label=below:$(3)$] (a2) at (4,0) {};
\draw[edge] (c1) -- (a2);

\node[vertex, label=above:$(1)$] (t2) at (5,1) {};
\node[vertex,label=below:$(2)$] (b2) at (5,-0.9) {};
\node[vertex,label=below:$(0)$] (c2) at (6,0) {};
\draw[edge] (a2) -- (t2);
\draw[edge] (a2) -- (b2);
\draw[edge] (b2) -- (c2);
\draw[edge] (c2) -- (t2);
\draw[edge] (t2) -- (b2);

\node[vertex,label=below:$(3)$] (a3) at (7,0) {};
\draw[edge] (c2) -- (a3);

\node[vertex, label=above:$(1)$] (t3) at (8,1) {};
\node[vertex, label=below:$(2)$] (b3) at (8,-0.9) {};
\node[vertex, label=below:$(0)$] (c3) at (9,0) {};
\draw[edge] (a3) -- (t3);
\draw[edge] (a3) -- (b3);
\draw[edge] (b3) -- (c3);
\draw[edge] (c3) -- (t3);
\draw[edge] (t3) -- (b3);

\node[vertex, label=below:$v (3)$] (v) at (10,0) {};
\draw[edge] (c3) -- (v);
\end{tikzpicture}
% \caption{$ $.}
